Preconditioners for hierarchical matrices based on their extended sparse form

In this paper we consider linear systems with dense-matrices which arise from numerical solution of boundary integral equations. Such matrices can be well-approximated with $\mathcal{H}^2$-matrices. We propose several new preconditioners for such matrices that are based on the equivalent \emph{sparse extended form} of $\mathcal{H}^2$-matrices. In the numerical experiments we show that the most efficient approach is based on the so-called reverse-Schur preconditioning technique.

==> H2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758737in}{3.592325in}}%
\pgfpathlineto{\pgfqpoint{0.781494in}{3.591606in}}%
\pgfpathlineto{\pgfqpoint{3.189265in}{3.591290in}}%
\pgfpathlineto{\pgfqpoint{3.189265in}{3.591290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.278405in}}%
\pgfpathlineto{\pgfqpoint{1.162349in}{3.050468in}}%
\pgfpathlineto{\pgfqpoint{1.576750in}{2.821002in}}%
\pgfpathlineto{\pgfqpoint{1.990430in}{2.526288in}}%
\pgfpathlineto{\pgfqpoint{2.409488in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{2.823332in}{2.161753in}}%
\pgfpathlineto{\pgfqpoint{3.238414in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.668534in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{4.087171in}{1.406353in}}%
\pgfpathlineto{\pgfqpoint{4.630839in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{4.970984in}{0.901561in}}%
\pgfpathlineto{\pgfqpoint{5.301806in}{0.503627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786004in}{3.491226in}}%
\pgfpathlineto{\pgfqpoint{0.802592in}{3.261462in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{3.124991in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{3.017340in}}%
\pgfpathlineto{\pgfqpoint{0.853716in}{2.916947in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.813402in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{2.713760in}}%
\pgfpathlineto{\pgfqpoint{0.904779in}{2.629937in}}%
\pgfpathlineto{\pgfqpoint{0.921124in}{2.558180in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{2.484407in}}%
\pgfpathlineto{\pgfqpoint{0.955358in}{2.381770in}}%
\pgfpathlineto{\pgfqpoint{0.972174in}{2.251260in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{2.089154in}}%
\pgfpathlineto{\pgfqpoint{1.005293in}{1.938837in}}%
\pgfpathlineto{\pgfqpoint{1.023177in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{1.040140in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{1.056536in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{1.073053in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{1.090840in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{1.107600in}{1.208707in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{1.140885in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{1.146024in}{0.729198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.266667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.300000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.816667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.333333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.883333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.240587in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont time, (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.500000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.810000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.120000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.430000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.740000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.050000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.360000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.670000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.980000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.290000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.600000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.281635in,y=2.050000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont res}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647493in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.647493in}{3.516667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{3.381706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=3.323372in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont Without prec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{3.137077in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{3.137077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=3.078744in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont SVD-SE prec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{2.892448in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{2.892448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=2.834115in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont SE-ILUt prec}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771842in}{3.593604in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{3.593002in}}%
\pgfpathlineto{\pgfqpoint{2.134507in}{3.592927in}}%
\pgfpathlineto{\pgfqpoint{3.207686in}{3.592887in}}%
\pgfpathlineto{\pgfqpoint{3.207686in}{3.592887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776285in}{3.597015in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{3.510426in}}%
\pgfpathlineto{\pgfqpoint{0.801731in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{3.395969in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{0.840362in}{3.296681in}}%
\pgfpathlineto{\pgfqpoint{0.853080in}{3.242938in}}%
\pgfpathlineto{\pgfqpoint{0.865891in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{3.173575in}}%
\pgfpathlineto{\pgfqpoint{0.892812in}{3.130105in}}%
\pgfpathlineto{\pgfqpoint{0.907172in}{3.115134in}}%
\pgfpathlineto{\pgfqpoint{0.939983in}{3.042451in}}%
\pgfpathlineto{\pgfqpoint{0.967522in}{3.006925in}}%
\pgfpathlineto{\pgfqpoint{0.994763in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{1.008411in}{2.935932in}}%
\pgfpathlineto{\pgfqpoint{1.022769in}{2.909570in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{2.904651in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{2.875312in}}%
\pgfpathlineto{\pgfqpoint{1.068744in}{2.854710in}}%
\pgfpathlineto{\pgfqpoint{1.084658in}{2.845026in}}%
\pgfpathlineto{\pgfqpoint{1.099321in}{2.820899in}}%
\pgfpathlineto{\pgfqpoint{1.113219in}{2.812937in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{2.792237in}}%
\pgfpathlineto{\pgfqpoint{1.155604in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{2.723080in}}%
\pgfpathlineto{\pgfqpoint{1.219857in}{2.715001in}}%
\pgfpathlineto{\pgfqpoint{1.234310in}{2.700358in}}%
\pgfpathlineto{\pgfqpoint{1.248513in}{2.691909in}}%
\pgfpathlineto{\pgfqpoint{1.276834in}{2.672050in}}%
\pgfpathlineto{\pgfqpoint{1.291779in}{2.665526in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{2.656007in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{2.650536in}}%
\pgfpathlineto{\pgfqpoint{1.340894in}{2.641553in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{2.636374in}}%
\pgfpathlineto{\pgfqpoint{1.387874in}{2.622552in}}%
\pgfpathlineto{\pgfqpoint{1.402656in}{2.619009in}}%
\pgfpathlineto{\pgfqpoint{1.417404in}{2.610781in}}%
\pgfpathlineto{\pgfqpoint{1.432746in}{2.605846in}}%
\pgfpathlineto{\pgfqpoint{1.447978in}{2.597085in}}%
\pgfpathlineto{\pgfqpoint{1.463995in}{2.589701in}}%
\pgfpathlineto{\pgfqpoint{1.482827in}{2.583796in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{2.575182in}}%
\pgfpathlineto{\pgfqpoint{1.515325in}{2.569969in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{2.557408in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{2.541916in}}%
\pgfpathlineto{\pgfqpoint{1.591694in}{2.537789in}}%
\pgfpathlineto{\pgfqpoint{1.608385in}{2.529871in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{2.519367in}}%
\pgfpathlineto{\pgfqpoint{1.661906in}{2.512391in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{1.724997in}{2.494837in}}%
\pgfpathlineto{\pgfqpoint{1.741796in}{2.488225in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{2.484609in}}%
\pgfpathlineto{\pgfqpoint{1.796113in}{2.472732in}}%
\pgfpathlineto{\pgfqpoint{1.860417in}{2.451932in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{2.425665in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{2.421155in}}%
\pgfpathlineto{\pgfqpoint{2.015221in}{2.418300in}}%
\pgfpathlineto{\pgfqpoint{2.035769in}{2.412745in}}%
\pgfpathlineto{\pgfqpoint{2.070791in}{2.405282in}}%
\pgfpathlineto{\pgfqpoint{2.087009in}{2.400201in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{2.397871in}}%
\pgfpathlineto{\pgfqpoint{2.120655in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{2.270297in}{2.366986in}}%
\pgfpathlineto{\pgfqpoint{2.472416in}{2.347634in}}%
\pgfpathlineto{\pgfqpoint{2.646975in}{2.333431in}}%
\pgfpathlineto{\pgfqpoint{2.691054in}{2.330472in}}%
\pgfpathlineto{\pgfqpoint{2.801828in}{2.317618in}}%
\pgfpathlineto{\pgfqpoint{2.825659in}{2.312823in}}%
\pgfpathlineto{\pgfqpoint{2.848273in}{2.310072in}}%
\pgfpathlineto{\pgfqpoint{2.873249in}{2.304059in}}%
\pgfpathlineto{\pgfqpoint{2.929080in}{2.294913in}}%
\pgfpathlineto{\pgfqpoint{2.953167in}{2.287640in}}%
\pgfpathlineto{\pgfqpoint{2.972336in}{2.283812in}}%
\pgfpathlineto{\pgfqpoint{3.013093in}{2.267395in}}%
\pgfpathlineto{\pgfqpoint{3.038306in}{2.258412in}}%
\pgfpathlineto{\pgfqpoint{3.059314in}{2.244408in}}%
\pgfpathlineto{\pgfqpoint{3.080257in}{2.237687in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{2.220892in}}%
\pgfpathlineto{\pgfqpoint{3.143461in}{2.197363in}}%
\pgfpathlineto{\pgfqpoint{3.166974in}{2.179337in}}%
\pgfpathlineto{\pgfqpoint{3.188447in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{3.211111in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{3.269636in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{3.291318in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{3.335516in}{2.092719in}}%
\pgfpathlineto{\pgfqpoint{3.354614in}{2.085699in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{2.074616in}}%
\pgfpathlineto{\pgfqpoint{3.393501in}{2.069595in}}%
\pgfpathlineto{\pgfqpoint{3.413486in}{2.059928in}}%
\pgfpathlineto{\pgfqpoint{3.435695in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{3.458963in}{2.045365in}}%
\pgfpathlineto{\pgfqpoint{3.478299in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{3.497824in}{2.029249in}}%
\pgfpathlineto{\pgfqpoint{3.537199in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{3.581028in}{1.983979in}}%
\pgfpathlineto{\pgfqpoint{3.603602in}{1.977848in}}%
\pgfpathlineto{\pgfqpoint{3.643005in}{1.951179in}}%
\pgfpathlineto{\pgfqpoint{3.662734in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{3.682987in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{3.704176in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{3.726486in}{1.900769in}}%
\pgfpathlineto{\pgfqpoint{3.770079in}{1.877675in}}%
\pgfpathlineto{\pgfqpoint{3.789994in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{3.809785in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{3.830648in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{3.851896in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{3.875466in}{1.822730in}}%
\pgfpathlineto{\pgfqpoint{3.899714in}{1.810741in}}%
\pgfpathlineto{\pgfqpoint{3.919972in}{1.803857in}}%
\pgfpathlineto{\pgfqpoint{3.961385in}{1.782852in}}%
\pgfpathlineto{\pgfqpoint{3.982406in}{1.776514in}}%
\pgfpathlineto{\pgfqpoint{4.007235in}{1.763627in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{1.757709in}}%
\pgfpathlineto{\pgfqpoint{4.076491in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{4.097868in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{1.716429in}}%
\pgfpathlineto{\pgfqpoint{4.143908in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{4.167665in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{1.685683in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{1.678431in}}%
\pgfpathlineto{\pgfqpoint{4.229962in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{4.277283in}{1.646837in}}%
\pgfpathlineto{\pgfqpoint{4.300652in}{1.635757in}}%
\pgfpathlineto{\pgfqpoint{4.321644in}{1.629851in}}%
\pgfpathlineto{\pgfqpoint{4.342799in}{1.619178in}}%
\pgfpathlineto{\pgfqpoint{4.411927in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{4.435699in}{1.589535in}}%
\pgfpathlineto{\pgfqpoint{4.456915in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{4.500067in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{4.522344in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{4.548895in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{4.573405in}{1.530795in}}%
\pgfpathlineto{\pgfqpoint{4.622132in}{1.511347in}}%
\pgfpathlineto{\pgfqpoint{4.644460in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{4.667385in}{1.491181in}}%
\pgfpathlineto{\pgfqpoint{4.718692in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{4.745233in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{4.768212in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{4.795257in}{1.418389in}}%
\pgfpathlineto{\pgfqpoint{4.818584in}{1.394677in}}%
\pgfpathlineto{\pgfqpoint{4.869234in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{4.891161in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{4.913501in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{4.937565in}{1.291185in}}%
\pgfpathlineto{\pgfqpoint{4.960624in}{1.274919in}}%
\pgfpathlineto{\pgfqpoint{4.960624in}{1.274919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782147in}{3.012487in}}%
\pgfpathlineto{\pgfqpoint{0.799071in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{2.747782in}}%
\pgfpathlineto{\pgfqpoint{0.830675in}{2.662531in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{2.576523in}}%
\pgfpathlineto{\pgfqpoint{0.861784in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{2.422602in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{2.363948in}}%
\pgfpathlineto{\pgfqpoint{0.910270in}{2.299051in}}%
\pgfpathlineto{\pgfqpoint{0.927142in}{2.242732in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{2.060715in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{1.950290in}}%
\pgfpathlineto{\pgfqpoint{0.999090in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{1.015745in}{1.685746in}}%
\pgfpathlineto{\pgfqpoint{1.032816in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{1.067179in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{1.087481in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.122950in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{1.139102in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{1.155439in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.671291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.266667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.300000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.816667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.333333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.366667in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.883333in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.444444in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.240587in,,top]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont time, (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.500000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.758333in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.016667in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.275000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.533333in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.791667in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.050000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.308333in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.566667in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.825000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.083333in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.341667in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.600000in,right,]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.281635in,y=2.050000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{10.000000}{12.000000}\selectfont res}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647493in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{2.732780in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.647493in}{3.516667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{3.381706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=3.323372in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont Without prec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{3.137077in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{3.137077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=3.078744in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont Block prec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.764160in}{2.892448in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{2.892448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180827in,y=2.834115in,left,base]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont SE-ILUt prec}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

